Learning Many-Body Hamiltonians Using a Local Probe

Hamiltonian learning provides a systematic framework for reconstructing unknown quantum dynamics. However, existing protocols typically assume direct measurement access to the entire system. With fast single-qubit control and a connected reference backbone, we show that a single measurable qubit suffices to learn all $O(N)$ independent parameters of a bounded-degree two-body Hamiltonian on $N$ qubits at the Heisenberg limit. Crucially, our protocol uses robust SWAP gates synthesized by quantum signal processing, enabling coherent transfer of states evolving under distant Hamiltonian parameters to the measurable qubit. This transfer requires no prior calibration of the Hamiltonian parameters of the intermediate links. A parallel learning architecture achieves total query time $\widetilde{O}(N)$ for an $N$-qubit chain, while retaining Heisenberg-limited precision scaling. On the chain, these scalings match the fundamental precision and information-propagation lower bounds up to logarithmic factors. The framework further extends to arbitrary bounded-degree interaction graphs. Our results establish a scalable route to learning an extensive number of many-body Hamiltonian parameters through only a local measurement interface.

==> figure/overview-tikz-v2.tex <==

% Editable overview: time runs upward; reset/readout act only on site 1.
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\fontsize{8.5}{10}\selectfont,
 ovgate/.style={draw=ovink!85,line width=.55pt,rounded corners=1.5pt},
 ovflow/.style={draw=ovrecord,line width=1.05pt,line cap=round,line join=round},
 ovtip/.style={-{Latex[length=1.25mm,width=.9mm]}},
 ovtitle/.style={font=\sffamily\bfseries\fontsize{9.2}{11}\selectfont,anchor=west,text=ovink},
 ovnote/.style={font=\sffamily\fontsize{8}{9.5}\selectfont,text=ovink}]
\definecolor{ovink}{HTML}{26313D}
\definecolor{ovprobe}{HTML}{B27E25}
\definecolor{ovrecord}{HTML}{B94777}
\definecolor{ovzero}{HTML}{07827F}
\definecolor{ovodd}{HTML}{E5DFEE}
\definecolor{oveven}{HTML}{DCE9DF}
\definecolor{ovblue}{HTML}{DCE9F6}

\node[ovtitle] at (-1.35,6.72) {(a) Prepare, encode, and read out};
\node[ovtitle] at (6.10,6.72) {(b) Robust SWAP from unknown interactions};

% Compressed repetition: even layer, odd layer, then a probe reset.
\fill[black!2,rounded corners=2pt] (-.29,.54) rectangle (4.63,1.72);
\draw[black!35,densely dashed,line width=.5pt,rounded corners=2pt]
 (-.29,.54) rectangle (4.63,1.72);
\fill[ovprobe!10,rounded corners=2pt] (-.20,.03) rectangle (.20,6.22);
\foreach \i in {0,...,7}{
 \pgfmathsetmacro{\x}{.62*\i}
 \ifnum\i=0
  \draw[ovprobe,line width=.95pt] (\x,.02)--(\x,6.20);
 \else
  \draw[ovink!75,line width=.55pt] (\x,.02)--(\x,6.20);
 \fi
}
\node[anchor=north,text=ovink] at (2.17,-.10) {Arbitrary input $\rho$};

% One time direction, with three light stage brackets.
\draw[-{Latex[length=1.5mm]},ovink!80,line width=.65pt] (-1.34,.07)--(-1.34,6.24);
\node[rotate=90,fill=white,inner sep=3pt,ovnote] at (-1.34,3.13) {Time};
\foreach \a/\b/\label in {.10/1.74/Initialize,2.15/3.14/Encode,3.25/6.20/Read out}{
 \draw[ovink!35,line width=.45pt] (-.47,\a)--(-.57,\a)--(-.57,\b)--(-.47,\b);
 \pgfmathsetmacro{\mid}{(\a+\b)/2}
 \node[rotate=90,ovnote,font=\sffamily\fontsize{7.7}{9}\selectfont] at (-.80,\mid) {\label};
}

% Direct reset is available only on the bright wire.
\foreach \y in {.27,1.49}{
 \node[ovgate,fill=ovprobe!17,minimum width=.35cm,minimum height=.25cm,inner sep=1pt]
 at (0,\y) {$\mathsf R$};
}

\draw[ovgate,fill=oveven] (0.510,0.665) rectangle (1.350,0.875);
\draw[ovink!65,line width=.5pt] (0.620,0.770)--(1.240,0.770);
\draw[ovgate,fill=oveven] (1.750,0.665) rectangle (2.590,0.875);
\draw[ovink!65,line width=.5pt] (1.860,0.770)--(2.480,0.770);
\draw[ovgate,fill=oveven] (2.990,0.665) rectangle (3.830,0.875);
\draw[ovink!65,line width=.5pt] (3.100,0.770)--(3.720,0.770);
\draw[ovgate,fill=ovodd] (-0.110,1.005) rectangle (0.730,1.215);
\draw[ovink!65,line width=.5pt] (0.000,1.110)--(0.620,1.110);
\draw[ovgate,fill=ovodd] (1.130,1.005) rectangle (1.970,1.215);
\draw[ovink!65,line width=.5pt] (1.240,1.110)--(1.860,1.110);
\draw[ovgate,fill=ovodd] (2.370,1.005) rectangle (3.210,1.215);
\draw[ovink!65,line width=.5pt] (2.480,1.110)--(3.100,1.110);
\draw[ovgate,fill=ovodd] (3.610,1.005) rectangle (4.450,1.215);
\draw[ovink!65,line width=.5pt] (3.720,1.110)--(4.340,1.110);

% Teal paths schematically illustrate outward zero-state transport
% over repetitions of the initialization block.
\draw[ovflow,draw=ovzero,ovtip] (0.000,0.410) --(0.000,0.960) .. controls (0.000,1.065) and (0.620,1.155) .. (0.620,1.260) --(0.620,1.365);
\draw[ovflow,draw=ovzero,ovtip] (0.620,0.550) --(0.620,0.620) .. controls (0.620,0.725) and (1.240,0.815) .. (1.240,0.920) --(1.240,0.960) .. controls (1.240,1.065) and (1.860,1.155) .. (1.860,1.260) --(1.860,1.365);
\draw[ovflow,draw=ovzero,ovtip] (1.860,0.550) --(1.860,0.620) .. controls (1.860,0.725) and (2.480,0.815) .. (2.480,0.920) --(2.480,0.960) .. controls (2.480,1.065) and (3.100,1.155) .. (3.100,1.260) --(3.100,1.365);
\draw[ovflow,draw=ovzero,ovtip] (3.100,0.550) --(3.100,0.620) .. controls (3.100,0.725) and (3.720,0.815) .. (3.720,0.920) --(3.720,0.960) .. controls (3.720,1.065) and (4.340,1.155) .. (4.340,1.260) --(4.340,1.365);
\draw[ovink,line width=.65pt] (0.581,0.731)--(0.659,0.809) (0.581,0.809)--(0.659,0.731);
\draw[ovink,line width=.65pt] (1.201,0.731)--(1.279,0.809) (1.201,0.809)--(1.279,0.731);
\draw[ovink,line width=.65pt] (1.821,0.731)--(1.899,0.809) (1.821,0.809)--(1.899,0.731);
\draw[ovink,line width=.65pt] (2.441,0.731)--(2.519,0.809) (2.441,0.809)--(2.519,0.731);
\draw[ovink,line width=.65pt] (3.061,0.731)--(3.139,0.809) (3.061,0.809)--(3.139,0.731);
\draw[ovink,line width=.65pt] (3.681,0.731)--(3.759,0.809) (3.681,0.809)--(3.759,0.731);
\draw[ovink,line width=.65pt] (-0.039,1.071)--(0.039,1.149) (-0.039,1.149)--(0.039,1.071);
\draw[ovink,line width=.65pt] (0.581,1.071)--(0.659,1.149) (0.581,1.149)--(0.659,1.071);
\draw[ovink,line width=.65pt] (1.201,1.071)--(1.279,1.149) (1.201,1.149)--(1.279,1.071);
\draw[ovink,line width=.65pt] (1.821,1.071)--(1.899,1.149) (1.821,1.149)--(1.899,1.071);
\draw[ovink,line width=.65pt] (2.441,1.071)--(2.519,1.149) (2.441,1.149)--(2.519,1.071);
\draw[ovink,line width=.65pt] (3.061,1.071)--(3.139,1.149) (3.061,1.149)--(3.139,1.071);
\draw[ovink,line width=.65pt] (3.681,1.071)--(3.759,1.149) (3.681,1.149)--(3.759,1.071);
\draw[ovink,line width=.65pt] (4.301,1.071)--(4.379,1.149) (4.301,1.149)--(4.379,1.071);

\draw[ovink!45,line width=.5pt] (4.78,.54)--(4.89,.54)--(4.89,1.72)--(4.78,1.72);
\node[ovnote,anchor=west,align=left] at (5.00,1.13) {$N-1$\\cycles};

% A state boundary, rather than exact per-wire input kets.
\draw[ovink!25,densely dashed,line width=.5pt] (-.23,1.95)--(4.56,1.95);
\node[fill=white,inner xsep=6pt,inner ysep=2pt,text=ovink] at (2.17,1.95)
 {$\widetilde\rho_0\approx |0\rangle\langle0|^{\otimes N}$};
\foreach \i in {1,3,5,7}{
 \pgfmathsetmacro{\x}{.62*\i}
 \node[ovgate,fill=ovblue,minimum width=.29cm,minimum height=.28cm,inner sep=1pt]
 at (\x,2.37) {$H$};
}
\node[ovgate,fill=ovblue,minimum width=4.76cm,minimum height=.40cm,inner sep=2pt,text=ovink]
 at (2.17,2.90) {$e^{-iA_Zt_k}$};

\draw[ovgate,fill=ovodd] (-0.110,3.275) rectangle (0.730,3.485);
\draw[ovink!65,line width=.5pt] (0.000,3.380)--(0.620,3.380);
\draw[ovgate,fill=ovodd] (1.130,3.275) rectangle (1.970,3.485);
\draw[ovink!65,line width=.5pt] (1.240,3.380)--(1.860,3.380);
\draw[ovgate,fill=ovodd] (2.370,3.275) rectangle (3.210,3.485);
\draw[ovink!65,line width=.5pt] (2.480,3.380)--(3.100,3.380);
\draw[ovgate,fill=ovodd] (3.610,3.275) rectangle (4.450,3.485);
\draw[ovink!65,line width=.5pt] (3.720,3.380)--(4.340,3.380);
\draw[ovgate,fill=oveven] (0.510,3.675) rectangle (1.350,3.885);
\draw[ovink!65,line width=.5pt] (0.620,3.780)--(1.240,3.780);
\draw[ovgate,fill=oveven] (1.750,3.675) rectangle (2.590,3.885);
\draw[ovink!65,line width=.5pt] (1.860,3.780)--(2.480,3.780);
\draw[ovgate,fill=oveven] (2.990,3.675) rectangle (3.830,3.885);
\draw[ovink!65,line width=.5pt] (3.100,3.780)--(3.720,3.780);
\draw[ovgate,fill=ovodd] (-0.110,4.075) rectangle (0.730,4.285);
\draw[ovink!65,line width=.5pt] (0.000,4.180)--(0.620,4.180);
\draw[ovgate,fill=ovodd] (1.130,4.075) rectangle (1.970,4.285);
\draw[ovink!65,line width=.5pt] (1.240,4.180)--(1.860,4.180);
\draw[ovgate,fill=ovodd] (2.370,4.075) rectangle (3.210,4.285);
\draw[ovink!65,line width=.5pt] (2.480,4.180)--(3.100,4.180);
\draw[ovgate,fill=ovodd] (3.610,4.075) rectangle (4.450,4.285);
\draw[ovink!65,line width=.5pt] (3.720,4.180)--(4.340,4.180);
\draw[ovgate,fill=oveven] (0.510,4.475) rectangle (1.350,4.685);
\draw[ovink!65,line width=.5pt] (0.620,4.580)--(1.240,4.580);
\draw[ovgate,fill=oveven] (1.750,4.475) rectangle (2.590,4.685);
\draw[ovink!65,line width=.5pt] (1.860,4.580)--(2.480,4.580);
\draw[ovgate,fill=oveven] (2.990,4.475) rectangle (3.830,4.685);
\draw[ovink!65,line width=.5pt] (3.100,4.580)--(3.720,4.580);
\draw[ovgate,fill=ovodd] (-0.110,4.875) rectangle (0.730,5.085);
\draw[ovink!65,line width=.5pt] (0.000,4.980)--(0.620,4.980);
\draw[ovgate,fill=ovodd] (1.130,4.875) rectangle (1.970,5.085);
\draw[ovink!65,line width=.5pt] (1.240,4.980)--(1.860,4.980);
\draw[ovgate,fill=ovodd] (2.370,4.875) rectangle (3.210,5.085);
\draw[ovink!65,line width=.5pt] (2.480,4.980)--(3.100,4.980);
\draw[ovgate,fill=ovodd] (3.610,4.875) rectangle (4.450,5.085);
\draw[ovink!65,line width=.5pt] (3.720,4.980)--(4.340,4.980);
\draw[ovgate,fill=oveven] (0.510,5.275) rectangle (1.350,5.485);
\draw[ovink!65,line width=.5pt] (0.620,5.380)--(1.240,5.380);
\draw[ovgate,fill=oveven] (1.750,5.275) rectangle (2.590,5.485);
\draw[ovink!65,line width=.5pt] (1.860,5.380)--(2.480,5.380);
\draw[ovgate,fill=oveven] (2.990,5.275) rectangle (3.830,5.485);
\draw[ovink!65,line width=.5pt] (3.100,5.380)--(3.720,5.380);
\draw[ovgate,fill=ovodd] (-0.110,5.675) rectangle (0.730,5.885);
\draw[ovink!65,line width=.5pt] (0.000,5.780)--(0.620,5.780);
\draw[ovgate,fill=ovodd] (1.130,5.675) rectangle (1.970,5.885);
\draw[ovink!65,line width=.5pt] (1.240,5.780)--(1.860,5.780);
\draw[ovgate,fill=ovodd] (2.370,5.675) rectangle (3.210,5.885);
\draw[ovink!65,line width=.5pt] (2.480,5.780)--(3.100,5.780);
\draw[ovgate,fill=ovodd] (3.610,5.675) rectangle (4.450,5.885);
\draw[ovink!65,line width=.5pt] (3.720,5.780)--(4.340,5.780);
\draw[ovflow,ovtip] (0.620,3.115) --(0.620,3.230) .. controls (0.620,3.335) and (0.000,3.425) .. (0.000,3.530) --(0,3.540);
\draw[ovflow,ovtip] (1.860,3.115) --(1.860,3.230) .. controls (1.860,3.335) and (1.240,3.425) .. (1.240,3.530) --(1.240,3.630) .. controls (1.240,3.735) and (0.620,3.825) .. (0.620,3.930) --(0.620,4.030) .. controls (0.620,4.135) and (0.000,4.225) .. (0.000,4.330) --(0,4.340);
\draw[ovflow,ovtip] (3.100,3.115) --(3.100,3.230) .. controls (3.100,3.335) and (2.480,3.425) .. (2.480,3.530) --(2.480,3.630) .. controls (2.480,3.735) and (1.860,3.825) .. (1.860,3.930) --(1.860,4.030) .. controls (1.860,4.135) and (1.240,4.225) .. (1.240,4.330) --(1.240,4.430) .. controls (1.240,4.535) and (0.620,4.625) .. (0.620,4.730) --(0.620,4.830) .. controls (0.620,4.935) and (0.000,5.025) .. (0.000,5.130) --(0,5.140);
\draw[ovflow,ovtip] (4.340,3.115) --(4.340,3.230) .. controls (4.340,3.335) and (3.720,3.425) .. (3.720,3.530) --(3.720,3.630) .. controls (3.720,3.735) and (3.100,3.825) .. (3.100,3.930) --(3.100,4.030) .. controls (3.100,4.135) and (2.480,4.225) .. (2.480,4.330) --(2.480,4.430) .. controls (2.480,4.535) and (1.860,4.625) .. (1.860,4.730) --(1.860,4.830) .. controls (1.860,4.935) and (1.240,5.025) .. (1.240,5.130) --(1.240,5.230) .. controls (1.240,5.335) and (0.620,5.425) .. (0.620,5.530) --(0.620,5.630) .. controls (0.620,5.735) and (0.000,5.825) .. (0.000,5.930) --(0,5.940);
\draw[ovink,line width=.65pt] (-0.039,3.341)--(0.039,3.419) (-0.039,3.419)--(0.039,3.341);
\draw[ovink,line width=.65pt] (0.581,3.341)--(0.659,3.419) (0.581,3.419)--(0.659,3.341);
\draw[ovink,line width=.65pt] (1.201,3.341)--(1.279,3.419) (1.201,3.419)--(1.279,3.341);
\draw[ovink,line width=.65pt] (1.821,3.341)--(1.899,3.419) (1.821,3.419)--(1.899,3.341);
\draw[ovink,line width=.65pt] (2.441,3.341)--(2.519,3.419) (2.441,3.419)--(2.519,3.341);
\draw[ovink,line width=.65pt] (3.061,3.341)--(3.139,3.419) (3.061,3.419)--(3.139,3.341);
\draw[ovink,line width=.65pt] (3.681,3.341)--(3.759,3.419) (3.681,3.419)--(3.759,3.341);
\draw[ovink,line width=.65pt] (4.301,3.341)--(4.379,3.419) (4.301,3.419)--(4.379,3.341);
\draw[ovink,line width=.65pt] (0.581,3.741)--(0.659,3.819) (0.581,3.819)--(0.659,3.741);
\draw[ovink,line width=.65pt] (1.201,3.741)--(1.279,3.819) (1.201,3.819)--(1.279,3.741);
\draw[ovink,line width=.65pt] (1.821,3.741)--(1.899,3.819) (1.821,3.819)--(1.899,3.741);
\draw[ovink,line width=.65pt] (2.441,3.741)--(2.519,3.819) (2.441,3.819)--(2.519,3.741);
\draw[ovink,line width=.65pt] (3.061,3.741)--(3.139,3.819) (3.061,3.819)--(3.139,3.741);
\draw[ovink,line width=.65pt] (3.681,3.741)--(3.759,3.819) (3.681,3.819)--(3.759,3.741);
\draw[ovink,line width=.65pt] (-0.039,4.141)--(0.039,4.219) (-0.039,4.219)--(0.039,4.141);
\draw[ovink,line width=.65pt] (0.581,4.141)--(0.659,4.219) (0.581,4.219)--(0.659,4.141);
\draw[ovink,line width=.65pt] (1.201,4.141)--(1.279,4.219) (1.201,4.219)--(1.279,4.141);
\draw[ovink,line width=.65pt] (1.821,4.141)--(1.899,4.219) (1.821,4.219)--(1.899,4.141);
\draw[ovink,line width=.65pt] (2.441,4.141)--(2.519,4.219) (2.441,4.219)--(2.519,4.141);
\draw[ovink,line width=.65pt] (3.061,4.141)--(3.139,4.219) (3.061,4.219)--(3.139,4.141);
\draw[ovink,line width=.65pt] (3.681,4.141)--(3.759,4.219) (3.681,4.219)--(3.759,4.141);
\draw[ovink,line width=.65pt] (4.301,4.141)--(4.379,4.219) (4.301,4.219)--(4.379,4.141);
\draw[ovink,line width=.65pt] (0.581,4.541)--(0.659,4.619) (0.581,4.619)--(0.659,4.541);
\draw[ovink,line width=.65pt] (1.201,4.541)--(1.279,4.619) (1.201,4.619)--(1.279,4.541);
\draw[ovink,line width=.65pt] (1.821,4.541)--(1.899,4.619) (1.821,4.619)--(1.899,4.541);
\draw[ovink,line width=.65pt] (2.441,4.541)--(2.519,4.619) (2.441,4.619)--(2.519,4.541);
\draw[ovink,line width=.65pt] (3.061,4.541)--(3.139,4.619) (3.061,4.619)--(3.139,4.541);
\draw[ovink,line width=.65pt] (3.681,4.541)--(3.759,4.619) (3.681,4.619)--(3.759,4.541);
\draw[ovink,line width=.65pt] (-0.039,4.941)--(0.039,5.019) (-0.039,5.019)--(0.039,4.941);
\draw[ovink,line width=.65pt] (0.581,4.941)--(0.659,5.019) (0.581,5.019)--(0.659,4.941);
\draw[ovink,line width=.65pt] (1.201,4.941)--(1.279,5.019) (1.201,5.019)--(1.279,4.941);
\draw[ovink,line width=.65pt] (1.821,4.941)--(1.899,5.019) (1.821,5.019)--(1.899,4.941);
\draw[ovink,line width=.65pt] (2.441,4.941)--(2.519,5.019) (2.441,5.019)--(2.519,4.941);
\draw[ovink,line width=.65pt] (3.061,4.941)--(3.139,5.019) (3.061,5.019)--(3.139,4.941);
\draw[ovink,line width=.65pt] (3.681,4.941)--(3.759,5.019) (3.681,5.019)--(3.759,4.941);
\draw[ovink,line width=.65pt] (4.301,4.941)--(4.379,5.019) (4.301,5.019)--(4.379,4.941);
\draw[ovink,line width=.65pt] (0.581,5.341)--(0.659,5.419) (0.581,5.419)--(0.659,5.341);
\draw[ovink,line width=.65pt] (1.201,5.341)--(1.279,5.419) (1.201,5.419)--(1.279,5.341);
\draw[ovink,line width=.65pt] (1.821,5.341)--(1.899,5.419) (1.821,5.419)--(1.899,5.341);
\draw[ovink,line width=.65pt] (2.441,5.341)--(2.519,5.419) (2.441,5.419)--(2.519,5.341);
\draw[ovink,line width=.65pt] (3.061,5.341)--(3.139,5.419) (3.061,5.419)--(3.139,5.341);
\draw[ovink,line width=.65pt] (3.681,5.341)--(3.759,5.419) (3.681,5.419)--(3.759,5.341);
\draw[ovink,line width=.65pt] (-0.039,5.741)--(0.039,5.819) (-0.039,5.819)--(0.039,5.741);
\draw[ovink,line width=.65pt] (0.581,5.741)--(0.659,5.819) (0.581,5.819)--(0.659,5.741);
\draw[ovink,line width=.65pt] (1.201,5.741)--(1.279,5.819) (1.201,5.819)--(1.279,5.741);
\draw[ovink,line width=.65pt] (1.821,5.741)--(1.899,5.819) (1.821,5.819)--(1.899,5.741);
\draw[ovink,line width=.65pt] (2.441,5.741)--(2.519,5.819) (2.441,5.819)--(2.519,5.741);
\draw[ovink,line width=.65pt] (3.061,5.741)--(3.139,5.819) (3.061,5.819)--(3.139,5.741);
\draw[ovink,line width=.65pt] (3.681,5.741)--(3.759,5.819) (3.681,5.819)--(3.759,5.741);
\draw[ovink,line width=.65pt] (4.301,5.741)--(4.379,5.819) (4.301,5.819)--(4.379,5.741);

% Each meter includes the subsequent reset, as identified in the legend.
\foreach \y in {3.62,4.42,5.22,6.02}{
 \draw[ovgate,fill=ovprobe!17] (-.17,\y-.10) rectangle (.17,\y+.10);
 \draw[ovink,line width=.5pt] (-.10,\y-.045) arc[start angle=180,end angle=0,radius=.10];
 \draw[-{Latex[length=.65mm,width=.55mm]},ovink,line width=.5pt] (0,\y-.052)--(.081,\y+.061);
}

% One shared zoom connects the common gate primitive to panel (b).
\draw[ovprobe,line width=.85pt,rounded corners=2pt] (3.57,3.21) rectangle (4.49,3.55);
\draw[ovink!30,densely dashed,line width=.5pt] (4.49,3.55)--(6.10,6.16);
\draw[ovink!30,densely dashed,line width=.5pt] (4.49,3.21)--(6.10,1.62);
\draw[ovink!30,densely dashed,line width=.55pt,rounded corners=3pt]
 (6.10,1.62) rectangle (13.88,6.16);

\node[ovnote,anchor=west] at (6.35,5.85) {Single-qubit phases and bond evolution};
\foreach \y in {4.69,5.29}{\draw[ovink!75,line width=.55pt] (6.45,\y)--(13.51,\y);}
\foreach \x/\p in {6.88/0,9.36/1,13.07/L}{
 \node[ovgate,fill=ovprobe!15,minimum width=.47cm,minimum height=.30cm,inner sep=2pt]
 at (\x,5.29) {$\phi_{\p}$};
}
\foreach \x in {8.11,10.59}{
 \node[ovgate,fill=ovblue,minimum width=1.48cm,minimum height=.91cm,inner sep=2pt,text=ovink]
 at (\x,4.99) {$e^{-ig_iZZ\tau}$};
}
\foreach \y in {4.69,5.29}{
 \draw[white,line width=3pt] (11.62,\y)--(12.51,\y);
 \foreach \x in {11.86,12.06,12.26}{\fill[ovink] (\x,\y) circle (.013);}
}
\draw[decorate,decoration={brace,mirror,amplitude=3pt},ovink!55,line width=.5pt]
 (6.48,4.34)--(13.49,4.34);
\node[text=ovink] at (8.42,3.97) {$\widetilde U_{ZZ}$};
\node[text=ovink] at (11.56,3.97) {$J_-\leq |g_i|\leq J_+$};
\node[ovnote,anchor=west] at (6.35,3.41) {Three robust rotations, with local basis changes};
\foreach \y in {2.13,2.73}{\draw[ovink!75,line width=.55pt] (6.50,\y)--(11.54,\y);}
\foreach \x/\p in {7.20/XX,8.89/YY,10.58/ZZ}{
 \node[ovgate,fill=oveven,minimum width=1.19cm,minimum height=.87cm,inner sep=2pt,text=ovink]
 at (\x,2.43) {$\widetilde U_{\p}$};
}
\node[text=ovink] at (12.00,2.43) {$\simeq$};
\foreach \y in {2.13,2.73}{
 \draw[ovink!75,line width=.55pt] (12.43,\y)--(13.49,\y);
 \draw[ovink,line width=.75pt] (12.92,\y-.055)--(13.03,\y+.055)
 (12.92,\y+.055)--(13.03,\y-.055);
}
\draw[ovink,line width=.6pt] (12.975,2.13)--(12.975,2.73);
\node[ovnote,align=center] at (9.99,1.08) {The same robust gates initialize the register\\and transport the phase records.};

% Compact legend placed in the unused space beneath the inset.
\draw[ovflow,draw=ovzero,ovtip] (6.40,.52)--(6.76,.52);
\node[ovnote,anchor=west] at (6.87,.52) {Prepared $|0\rangle$};
\draw[ovflow,ovtip] (6.40,.09)--(6.76,.09);
\node[ovnote,anchor=west] at (6.87,.09) {Phase record};
\draw[ovprobe,line width=1.1pt] (6.40,-.34)--(6.72,-.34);
\node[ovnote,anchor=west] at (6.87,-.34) {Bright qubit};
\node[ovgate,fill=ovprobe!17,minimum width=.35cm,minimum height=.25cm,inner sep=1pt]
 at (10.43,.52) {$\mathsf R$};
\node[ovnote,anchor=west] at (10.75,.52) {Reset to $|0\rangle$};
\draw[ovgate,fill=ovprobe!17] (10.26,-.01) rectangle (10.60,.19);
\draw[ovink,line width=.5pt] (10.33,.045) arc[start angle=180,end angle=0,radius=.10];
\draw[-{Latex[length=.65mm,width=.55mm]},ovink,line width=.5pt] (10.43,.038)--(10.511,.151);
\node[ovnote,anchor=west] at (10.75,.09) {Measure and reset};
\end{tikzpicture}
